Near-Linear Time Maximum Clique in Circular Arc Graphs

We present a near-linear time algorithm to find a maximum clique in circular arc graphs, the intersection graphs of arcs on the circumference of a circle, answering a 30-year-old open question posed by Bhattacharya and Kaller [J. Algorithms 1997] and Tiskin [CPM 2006]. Our algorithm runs in time $O(n\log^2 n)$, given $n$ circular arcs, where the graph is implicit. Previous approaches take at least quadratic time (unless the implicitly given graph is sparse). To overcome the quadratic barrier, we solve (structured and related) instances of bipartite matching by interpreting them as a single, offline 2D dominance problem, which in turn we model as a shortest paths problem in a planar grid graph. This allows for the final step, which builds on the theory of Monge matrices to obtain sparse representation and efficient distance computations in the grid graph. Additionally, we provide an observation about the structure of circular arc cliques that leads to an algorithm for the weighted version of the problem with a new parameter, the minimum load $d$, which we define as the minimum, over all points on the circle, of the number of arcs containing that point. The algorithm runs in time $O(dn\log\log n + n\log n)$. This is always at least as good as the previous best maximum weight clique algorithm, which runs in time $O(m\log\log n + n\log n)$, where $m$ denotes the number of edges in the implicit intersection graph, because the minimum load satisfies $d \le 2m/n$. [Abstract shortened to meet arXiv's requirements.]

==> fig_dc.tex <==
% The divide and conquer, on the same point set as fig_grid.
% Split at x = 2.3: left part {(1,4) red, (2,3) blue},
% right part {(3,2) red, (4,5) red, (5,1) blue}. The dividing line lies in
% column t = 2 of the full grid.
\begin{tikzpicture}[
  scale=0.85,
  rpt/.style={circle,fill=red,inner sep=1.8pt},
  bpt/.style={circle,fill=blue,inner sep=1.8pt},
  lpath/.style={line width=1.4pt,line cap=round,line join=round},
]
\colorlet{rowa}{yellow!35}
\colorlet{rowb}{green!20}
\colorlet{rowc}{violet!16}

% The grid of the left part alone: only its own horizontal lines y=3,4,
% hence three rows, tinted.
\begin{scope}[shift={(0,0)}]
  \fill[rowa] (0,0) rectangle (3,3);
  \fill[rowb] (0,3) rectangle (3,5);
  \fill[rowc] (0,5) rectangle (3,6);
  \foreach \x in {1,2} \draw[gray!45] (\x,0) -- (\x,6);
  \foreach \y in {3,5} \draw[gray!45] (0,\y) -- (3,\y);
  \draw[gray!70] (0,0) rectangle (3,6);
  \draw[dashed] (2.3,-0.3) -- (2.3,6.3);
  \node[rpt] at (1,5) {}; \node[bpt] at (2,3) {};
  \node[left] at (0,1.5) {\scriptsize $0$};
  \node[left] at (0,4.0) {\scriptsize $1$};
  \node[left] at (0,5.5) {\scriptsize $2$};
  \node[below] at (1.5,-0.4) {\small the left part};
\end{scope}

% The full grid: the same tints, refined by all the horizontal lines.
\begin{scope}[shift={(4.5,0)}]
  \fill[rowa] (0,0) rectangle (6,3);
  \fill[rowb] (0,3) rectangle (6,5);
  \fill[rowc] (0,5) rectangle (6,6);
  \foreach \i in {1,...,5} {
    \draw[gray!45] (\i,0) -- (\i,6);
    \draw[gray!45] (0,\i) -- (6,\i);
  }
  \draw[gray!70] (0,0) rectangle (6,6);
  \draw[dashed] (2.3,-0.3) -- (2.3,6.3);
  \node[rpt] at (1,5) {}; \node[rpt] at (3,2) {}; \node[rpt] at (4,4) {};
  \node[bpt] at (2,3) {}; \node[bpt] at (5,1) {};
  \foreach \r in {0,...,5} \node[left] at (0,\r+0.5) {\scriptsize $\r$};
  \draw (2.05,-0.35) -- (2.05,-0.5) -- (2.95,-0.5) -- (2.95,-0.35);
  \node[below] at (2.5,-0.5) {\small $t$};
\end{scope}

% The path decomposition: a true shortest path from the left side in row
% i = 4 to the bottom side in column c = 4. It scores (1,4), (2,3), (3,2)
% and misses only (4,5), forced since row 5 is unreachable from row 4, so
% its weight is 1, optimal. The across path of the left part, solid, ends
% at the cell of column t in row l = 2, highlighted, and the prefix path of
% the right part, dashed, starts at that same cell, its first move being
% the rightward edge leaving column t.
\begin{scope}[shift={(12,0)}]
  \fill[gray!12] (2,0) rectangle (3,6);
  \fill[gray!30] (2,2) rectangle (3,3);
  \foreach \i in {1,...,5} {
    \draw[gray!45] (\i,0) -- (\i,6);
    \draw[gray!45] (0,\i) -- (6,\i);
  }
  \draw[gray!70] (0,0) rectangle (6,6);
  \draw[dashed] (2.3,-0.3) -- (2.3,6.3);
  \node[rpt] at (1,5) {}; \node[rpt] at (3,2) {}; \node[rpt] at (4,4) {};
  \node[bpt] at (2,3) {}; \node[bpt] at (5,1) {};
  \draw[lpath,->] (0.5,5.5) -- (1.5,5.5) -- (1.5,2.5) -- (2.4,2.5);
  \draw[lpath,dash pattern=on 4pt off 3pt] (2.5,2.5) -- (4.5,2.5) -- (4.5,0.5);
  \node[left] at (0,5.5) {$i$};
  \node[below] at (4.5,0) {$c$};
  \node at (2.75,2.72) {\small $\ell$};
  \node at (3,-1) {$M[i,c] = \min_\ell\, \hat{N}_L[i,\ell] + M_R[\ell,c]$};
\end{scope}

\end{tikzpicture}


==> fig_dominated.tex <==
% Dominance equals disjointness, on the running example of circ-arc.pdf.
% Normalized model (positions 0..11, line drawn to 13):
%   r1 = [0,1], r2 = [3,7], r3 = [5,10] (head h < tail t)
%   b1: tail 6, head 12; b2: tail 4, head 9; b3: tail 2, head 11
% Points (h, 2n-t) for red and (t, 2n-h) for blue, with 2n = 12:
%   r1 (0,11), r2 (3,5), r3 (5,3), b1 (6,1), b2 (4,4), b3 (2,2)
% r3 dominates only b3, and indeed only b3 is disjoint from r3 on the line.
\begin{minipage}[c]{0.5\textwidth}
    \centering
    \begin{tikzpicture}[
      scale=0.4,
      rh/.style={circle, fill=red, inner sep=1.5pt},
      rt/.style={circle, draw=red, fill=white, inner sep=1.1pt, line width=0.7pt},
      bh/.style={circle, fill=blue, inner sep=1.5pt},
      bt/.style={circle, draw=blue, fill=white, inner sep=1.1pt, line width=0.7pt},
      arc/.style={line width=0.9pt},
      bold/.style={line width=1.5pt}
    ]
      % \fill[red!10] (5,-0.45) rectangle (10,4.55);
      \draw (0,0) -- (13,0);
      \draw[arc, red] (0,1) -- (1,1);
      \draw[arc, red] (3,1) -- (7,1);
      \draw[bold, red] (5,2) -- (10,2);
      \draw[bold, blue] (0,2) -- (2,2);   \draw[bold,blue] (11,2) -- (13,2);
      \draw[arc, blue] (0,3) -- (4,3);   \draw[arc, blue] (9,3) -- (13,3);
      \draw[arc, blue] (0,4) -- (6,4);   \draw[arc, blue] (12,4) -- (13,4);
      \node[rh] at (0,1) {};  \node[rt] at (1,1) {};
      \node[rh] at (3,1) {};  \node[rt] at (7,1) {};
      \node[rh] at (5,2) {};  \node[rt] at (10,2) {};
      \node[bt] at (2,2) {};  \node[bh] at (11,2) {};
      \node[bt] at (4,3) {};  \node[bh] at (9,3) {};
      \node[bt] at (6,4) {};  \node[bh] at (12,4) {};
      \node[left] at (-0.2,4) {\scriptsize $b_1$};
      \node[left] at (-0.2,3) {\scriptsize $b_2$};
      \node[left] at (-0.2,2) {\scriptsize $\boldsymbol{b_3}$};
      \node[left] at (-0.2,1) {\scriptsize $r_1$};
      \node[right] at (7.2,1) {\scriptsize $r_2$};
      \node[left] at (4.8,2) {\scriptsize $\boldsymbol{r_3}$};
    \end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[c]{0.5\textwidth}
    \centering
    \begin{tikzpicture}[
      scale=0.35,
      rp/.style={circle, fill=red, inner sep=1.4pt},
      bp/.style={circle, fill=blue, inner sep=1.4pt},
    ]
      \fill[red!10] (-0.7,-0.7) rectangle (5,3);
      \draw[dashed, line width=0.5pt] (5,-0.7) -- (5,3) -- (-0.7,3);
      \draw[->] (-0.7,-0.7) -- (8.2,-0.7);
      \draw[->] (-0.7,-0.7) -- (-0.7,12.2);
      \node[rp] at (0,11) {}; \node[right] at (0.2,11) {\scriptsize $r_1$};
      \node[rp] at (3,5) {};  \node[right] at (3.2,5.3) {\scriptsize $r_2$};
      \node[rp,inner sep=2pt] at (5,3) {};  \node[right] at (5.2,3.4) {\scriptsize $\boldsymbol{r_3}$};
      \node[bp] at (4,4) {};  \node[right] at (4.2,4.4) {\scriptsize $b_2$};
      \node[bp,inner sep=2pt] at (2,2) {};  \node[right] at (2.2,2.3) {\scriptsize $\boldsymbol{b_3}$};
      \node[bp] at (6,1) {};  \node[right] at (6.2,1.3) {\scriptsize $b_1$};
    \end{tikzpicture}
\end{minipage}


==> fig_filaments.tex <==

\def\RedData{1/0.10/0.22,2/0.12/0.23,3/0.40/0.52,
             4/0.43/0.55,5/0.48/0.60}
\def\BlueData{1/0.30/0.53,2/0.36/0.49,3/0.08/0.26,
              4/0.14/0.22,5/0.16/0.29}
\def\GreenData{1/0.69/0.80,2/0.64/0.91,3/0.70/0.87,
               4/0.77/0.94,5/0.75/0.92}

\newcommand{\DrawTrapezoid}[2]{%
  \foreach \i/\a/\b in #2 {
    \coordinate (#1-a-\i) at (\i,\a);
    \coordinate (#1-b-\i) at (\i,\b);
  }
  \path[draw=#1,fill=#1,fill opacity=0.12]
    (#1-a-1)--(#1-a-2)--(#1-a-3)--(#1-a-4)--(#1-a-5)
    --(#1-b-5)--(#1-b-4)--(#1-b-3)--(#1-b-2)--(#1-b-1)
    --cycle;
  \foreach \i in {1,...,5} {
    \draw[#1,line width=1.25pt] (#1-a-\i)--(#1-b-\i);
    \fill[#1] (#1-a-\i) circle[radius=1.5pt];
    \fill[#1] (#1-b-\i) circle[radius=1.5pt];
  }
}

\newcommand{\DrawFilament}[2]{%
  \foreach \i/\a/\b in #2 {
    \coordinate (#1-p-\i) at (\i,\a);
    \coordinate (#1-q-\i) at (\i,\b);
    \ifnum\i=1\relax
      \coordinate (#1-L) at ({1-\a},0);
    \fi
    \ifnum\i=5\relax
      \coordinate (#1-R) at ({5+\b},0);
    \fi
  }
  \draw[#1,line width=1.25pt]
    (#1-L)--(#1-p-1)--(#1-q-1)
    --(#1-p-2)--(#1-q-2)--(#1-p-3)--(#1-q-3)
    --(#1-p-4)--(#1-q-4)--(#1-p-5)--(#1-q-5)--(#1-R);
  \fill[#1] (#1-L) circle[radius=2pt];
  \fill[#1] (#1-R) circle[radius=2pt];
}

\begin{tikzpicture}[font=\small]
  \draw[->] (6.85,1)--(8.25,1) node[midway,above=1pt] {$\Phi$};

  \foreach \i in {0, 0.5, 1, 1.5, 2, 2.5} {
    \draw[black!30,line width=0.4pt,dotted] (1.25,\i) -- (15.7,\i);
  }


  \begin{scope}[x=1.25cm,y=2.5cm]
  \begin{scope}
    \foreach \i in {1,...,5} {
      \draw[black!30,line width=0.4pt]
        (\i,0)--(\i,1.015);
      \node[anchor=north,text=black!65,inner sep=3pt]
        at (\i,-0.035) {$L_{\i}$};
    }
    \DrawTrapezoid{teal}{\GreenData}
    \DrawTrapezoid{blue}{\BlueData}
    \DrawTrapezoid{red}{\RedData}
    \node[red,anchor=east,inner sep=4pt] at (0.94,0.16) {$w$};
    \node[blue,anchor=east,inner sep=4pt] at (0.94,0.465) {$v$};
    \node[teal,anchor=east,inner sep=4pt] at (0.94,0.765) {$u$};
  \end{scope}

  \begin{scope}[xshift=8cm]
    \draw[black!60,line width=0.5pt] (0.05,0)--(6.15,0);

    \DrawFilament{teal}{\GreenData}
    \DrawFilament{blue}{\BlueData}
    \DrawFilament{red}{\RedData}

    \node[red,anchor=south east,inner sep=0.5pt]
      at (red-q-4) {$\Phi(w)$};
    \node[blue,anchor=south east,inner sep=0.5pt]
      at (blue-q-4) {$\Phi(v)$};
    \node[teal,anchor=south east,inner sep=0.5pt]
      at (teal-q-4) {$\Phi(u)$};
  \end{scope}
  \end{scope}
\end{tikzpicture}


==> fig_grid.tex <==
% The grid graph and a query.
% Point set: red (1,4), (3,2), (4,5); blue (2,3), (5,1).
% Grid lines at integer coordinates 1..5, cells indexed 0..5 on each axis,
% cell (c,r) has center (c+0.5, r+0.5).
\begin{tikzpicture}[
  scale=0.95,
  rpt/.style={circle,fill=red,inner sep=1.8pt},
  bpt/.style={circle,fill=blue,inner sep=1.8pt},
  cell/.style={circle,fill=gray!60,inner sep=0.5pt},
  wone/.style={orange,line width=1pt,line cap=round},
  spath/.style={line width=1.4pt,line cap=round,line join=round},
]

% One copy of the grid: lines, weight-1 crossings, cell vertices, points.
% Weight-1 rightward edges cross the line of a red point in the rows below
% it and the line of a blue point in the rows above it.
\newcommand{\gridpanel}{
  \foreach \i in {1,...,5} {
    \draw[gray!35] (\i,0) -- (\i,6);
    \draw[gray!35] (0,\i) -- (6,\i);
  }
  \draw[gray!60] (0,0) rectangle (6,6);
  \foreach \x/\y in {1/4, 3/2, 4/5}
    \foreach \r in {1,...,\y} \draw[wone] (\x-0.35,\r-0.5) -- (\x+0.35,\r-0.5);
  \foreach \x/\y in {2/3, 5/1}
    \foreach \r in {\y,...,5} \draw[wone] (\x-0.35,\r+0.5) -- (\x+0.35,\r+0.5);
  \foreach \c in {0,...,5} \foreach \r in {0,...,5}
    \node[cell] at (\c+0.5,\r+0.5) {};
  \node[rpt] at (1,4) {}; \node[rpt] at (3,2) {}; \node[rpt] at (4,5) {};
  \node[bpt] at (2,3) {}; \node[bpt] at (5,1) {};
}

% Left panel: the construction, with a shortest path from the left side to
% the bottom side. It misses only the red point (4,5), circled, so M[5,5]=1.
\begin{scope}
  \gridpanel
  \draw[spath] (0.5,5.5) -- (0.5,4.5) -- (1.5,4.5) -- (1.5,2.5)
    -- (3.5,2.5) -- (3.5,0.5) -- (5.5,0.5);
  \draw[wone] (3.65,0.5) -- (4.35,0.5); % the one weight-1 crossing, redrawn over the path
  \node[left] at (0,5.5) {$u$};
  \node[below] at (5.5,0) {$v$};
  \draw (4,5) circle (0.26);
  \node at (3,-0.9) {$M[5,5] = 1$};
\end{scope}

% Right panel: the query at X = 3.8, Y = 3.65, so i = 3 and j = 3. The quadrant
% holds Q = {(3,2), (2,3)}, compatible, and F = {(1,4)} is a false penalty.
\begin{scope}[shift={(8,0)}]
  \fill[blue!7] (0,0) rectangle (3.8,3.65);
  \gridpanel
  \draw[dashed] (3.8,0) -- (3.8,3.65) -- (0,3.65);
  \node[above right, inner sep=1pt] at (3.8,3.7) {\small $(X,Y)$};
  \draw[spath] (0.5,3.5) -- (1.5,3.5) -- (1.5,2.5) -- (3.5,2.5) -- (3.5,0.5);
  \draw[wone] (0.65,3.5) -- (1.35,3.5); % the false-penalty crossing, redrawn over the path
  \node[left] at (0,3.5) {$u$};
  \node[below] at (3.5,0) {$v$};
  \draw (1,4) circle (0.26);
  \node[above] at (1,4.25) {\small $F$};
  \node at (3,-0.9) {$\mu = |Q| - M[3,3] + |F| = 2 - 1 + 1$};
\end{scope}

\end{tikzpicture}


==> fig_sweep.tex <==
\begin{tikzpicture}[
  dot/.style={circle,fill,inner sep=1.25pt},
  hit/.style={line width=1.75pt,line cap=round},
]

\newcommand{\circumference}{\draw[dashed] (0,0) circle (1);}
\newcommand{\arcA}[1]{\draw[#1] (150:1.15) arc[start angle=150,end angle=260,radius=1.15];}
\newcommand{\arcB}[1]{\draw[#1] (200:1.30) arc[start angle=200,end angle=330,radius=1.30];}
\newcommand{\arcC}[1]{\draw[#1] (320:1.45) arc[start angle=320,end angle=430,radius=1.45];}
\newcommand{\arcD}[1]{\draw[#1] (355:1.15) arc[start angle=355,end angle=470,radius=1.15];}
\newcommand{\arcE}[1]{\draw[#1] (40:1.30) arc[start angle=40,end angle=165,radius=1.30];}
\newcommand{\arcF}[1]{\draw[#1] (105:1.45) arc[start angle=105,end angle=235,radius=1.45];}
\newcommand{\allblack}{\arcA{}\arcB{}\arcC{}\arcD{}\arcE{}\arcF{}}
\newcommand{\ptA}[2]{\node[dot] at (#1:1) {}; \node at ({#1+25}:.58) {#2};}
\newcommand{\ptB}[2]{\node[dot] at (#1:1) {}; \node at (#1:.58) {#2};}

\foreach \x/\a/\hits in {
  0/210/{\arcC{hit,blue}\arcD{hit,blue}\arcA{hit,red}\arcB{hit,red}\arcF{hit,red}},
  4/265/{\arcD{hit,blue}\arcE{hit,blue}\arcB{hit,red}},
  8/310/{\arcE{hit,blue}\arcF{hit,blue}\arcB{hit,red}}
}{
  \begin{scope}[shift={(\x,4)}]
    \circumference
    \allblack
    \draw[gray] (\a:1)--({\a+180}:1);
    \hits
    \ptA{\a}{$\theta$}
    \ptA{\a+180}{$\bar\theta$}
  \end{scope}
}

\foreach \x/\a/\hits in {
  0/240/{\arcA{hit,red}\arcB{hit,red}},
  4/325/{\arcB{hit,red}\arcC{hit,red}},
  8/0/{\arcC{hit,red}}
}{
  \begin{scope}[shift={(\x,0)}]
    \circumference
    \allblack
    \draw[gray] (90:1)--(\a:1);
    \arcD{hit,blue}\arcE{hit,blue}
    \arcA{red}\arcB{red}\arcC{red}\arcF{red}
    \hits
    \ptB{90}{$\phi$}
    \ptB{\a}{$\theta$}
  \end{scope}
}
\end{tikzpicture}


==> fig_unroll.tex <==
% Unrolling icon, four overlapped stages with an opacity gradient.
% The circle is cut at the top. The endpoint on the right side of the cut
% stays pinned (black dot) and becomes the LEFT end of the line, while the
% endpoint on the left side of the cut swings down and the circle unrolls
% rightward. Stages: cut circle (40% black), one third unrolled (60%), two
% thirds (80%), line (100%). Radius r = 0.28, line length 2*pi*r = 1.7593.
% The curl at stage t is tangent below the line at x = t*L and spans the
% remaining (1-t)*360 degrees clockwise from the top. The dotted path is
% the cycloid x(t) = 2*pi*r*t - r*sin(2*pi*t), y(t) = -r + r*cos(2*pi*t)
% traced by the free endpoint, marked with an open dot at each stage.
\begin{tikzpicture}[line width=1pt, scale=1.25, black!65]
 \node at (-.025,.2) {$\rotatebox{90}{\Leftscissors}$};
  % start: the cut circle
  \draw ([shift={(0,-0.28)}]108:0.28) arc[start angle=108, end angle=432, radius=0.28];
  % one third unrolled: 240 degrees left, tangent at L/3
  \draw (0.5864,0) arc[start angle=90, end angle=-150, radius=0.28];
  % two thirds unrolled: 120 degrees left, tangent at 2L/3
  \draw (1.1729,0) arc[start angle=90, end angle=-30, radius=0.28];
  % done: the unrolled line
  \draw (0,0) -- (1.7593,0);
  % trajectory of the free endpoint
  \draw[->, line width=0.5pt, dash pattern=on 1pt off 1pt]
    plot[smooth] coordinates {(-0.086,-0.014) (0.086,-0.194) (0.344,-0.420)
      (0.880,-0.530) (1.415,-0.420) (1.600,-0.280) (1.73, -.1)};
  % % the free endpoint at the four stages
  % \draw[black!40, line width=0.5pt, fill=white] ([shift={(0,-0.28)}]108:0.28) circle (0.035);
  % \draw[black!60, line width=0.5pt, fill=white] (0.344,-0.420) circle (0.035);
  % \draw[black!80, line width=0.5pt, fill=white] (1.415,-0.420) circle (0.035);
  % \draw[line width=0.5pt, fill=white] (1.7593,0) circle (0.035);
  % % the pinned endpoint
  % \fill (0,0) circle (0.04);
\end{tikzpicture}

